Dominating CAT(-1) surface group representations by Fuchsian ones

We show that for every representation $ \rho : \pi_{1} (S_{g}) \to \text{Isom}(X) $ of the fundamental group of a genus $ g \ge 2 $ surface to the isometry group of a complete $ \text{CAT}(-1) $ metric space $ X $ there exists a Fuchsian representation $ j $ and a $ (j, \rho) $-equivariant map from $ \mathbb{H}^{2} $ to $ X $ which is $ c $ -Lipschitz for some $ c < 1 $, or $ \rho $ restricts to a Fuchsian representation. This generalizes results of Gueritaud-Kassel-Wolff, Deroin-Tholozan and Daskalopoulos-Mese-Sanders-Vdovina

==> figures/cat_ineq.tikz <==
\begin{tikzpicture}[scale=0.8]
	\coordinate (P) at (0,0);
	\coordinate (Q) at (4,0);
	\coordinate (R) at (2,4);

	\coordinate (X) at (1,0);
	\coordinate (Y) at (0.75,1.5);

	% P' = P + (6, 0)
	\coordinate (P') at (6,0);
	\coordinate (Q') at (4+6,0);
	\coordinate (R') at (2+6,4);

	\coordinate (X') at (1+6,0.15); % +(0,epsilon) for the bended line...
	\coordinate (Y') at (6 + 0.75+0.25,1.5); % +(epsilon,0) for the bended line...

	% comparison triangle
	\draw (P) node[anchor=east]{$\ti{p}$}
	to (Q) node[anchor=west]{$\ti{q}$}
	to (R) node[anchor=east]{$\ti{r}$}
	to cycle;
	\filldraw [black] (P) circle (2pt);
	\filldraw [black] (Q) circle (2pt);
	\filldraw [black] (R) circle (2pt);
	\filldraw [black] (X) node[anchor=north]{$\ti{x}$} circle (2pt);
	\filldraw [black] (Y) node[anchor=east]{$\ti{y}$} circle (2pt);

	\draw[dashed] (X)
	-- node[right]{$\abs{\ti{x} \ti{y} }$}
	(Y);

	% orginial triangle
	\draw (P') node[anchor=east]{$p$}
	to[bend left=10] (Q') node[anchor=west]{$q$}
	to[bend left=10] (R') node[anchor=east]{$r$}
	to[bend left=10] cycle;
	\filldraw [black] (P') circle (2pt);
	\filldraw [black] (Q') circle (2pt);
	\filldraw [black] (R') circle (2pt);
	\filldraw [black] (X') node[anchor=north]{$x$} circle (2pt);
	\filldraw [black] (Y') node[anchor=east]{$y$} circle (2pt);

	\draw[dashed] (X')
	-- node[right, scale=0.8]{$\abs{x y } \le \abs{\ti{x} \ti{y} }$}
	(Y');
\end{tikzpicture} 


==> figures/edge_flattened.tikz <==
\begin{tikzpicture}[scale=0.8]
	\coordinate (P) at (0,0);
	\coordinate (Q) at (10,1);
	\coordinate (R) at (10,-1);

	% comparison triangle
	\draw (P)
	-- node[above]{$a+\varepsilon$}
	(Q);
	\draw[dashed] (Q)
	-- node[right]{$\varepsilon$}
	 (R);
	\draw (R)
	-- node[below]{$a+\varepsilon$}
	(P);

	% \tkzMarkAngle[size=0.6cm](P,Q,R)
	\tkzLabelAngle[pos = 0.75, scale=0.9](P,Q,R){$\approx \frac{\pi}{2}$}

	\tkzLabelAngle[pos = 0.75, scale=0.9](P,R,Q){$\approx \frac{\pi}{2}$}

	\tkzLabelAngle[pos = 3, scale=0.7](R,P,Q){$\approx 0$}

	\filldraw [black] (P) circle (2pt);
	\filldraw [black] (Q) circle (2pt);
	\filldraw [black] (R) circle (2pt);

\end{tikzpicture} 


==> figures/isom_2_trig.tikz <==
\begin{tikzpicture}[scale=0.8]
	\coordinate (X) at (0,0);
	\coordinate (Y1) at (-2,2);
	\coordinate (Y2) at (0,6);
	\coordinate (Y3) at (2,3);

	\coordinate (Z) at (-1,3);
	\coordinate (Z') at (1,2.5);


	\draw (X)
	--
	(Y1);
	\draw (X)
	--
	(Y2);
	\draw (X)
	--
	(Y3);
	\draw (Y1)
	--
	(Y2);
	\draw (Y2)
	--
	(Y3);

	\draw[dashed] (X)
	--
	(Z);
	\draw[dashed] (X)
	--
	(Z');
	\draw[dashed] (Z)
	--
	(Z');


	\filldraw [black] (X)
	node[anchor=north]{$x$}
	circle (2pt);
	\filldraw [black] (Y1)
	node[anchor=east]{$y_{1}$}
	circle (2pt);
	\filldraw [black] (Y2)
	node[anchor=south]{$y_{2}$}
	circle (2pt);
	\filldraw [black] (Y3)
	node[anchor=west]{$y_{3}$}
	circle (2pt);
	\filldraw [black] (Z)
	node[anchor=east]{$z$}
	circle (2pt);
	\filldraw [black] (Z')
	node[anchor=west]{$z'$}
	circle (2pt);

\end{tikzpicture} 


==> figures/p_eps.tikz <==
\begin{tikzpicture}[scale=0.8]
	\coordinate (P1) at (0,0);
	\coordinate (P2) at (5, 5);
	\coordinate (P3) at (10, 0);

	\coordinate (Q1e) at ($(P2) !0.3! (P1)$);
	\coordinate (Q3e) at ($(P2) !0.3! (P3)$);

	\coordinate (P2e) at ($(Q1e) !0.5! (Q3e)$);


	\draw[dashed] (P1)
	-- 
	(P2);
	\draw[dashed](P2)
	-- 
	(P3);



	\draw[draw=none] (Q1e)
	-- node[above left]{$\varepsilon$}
	(P2);

	\draw[draw=none] (Q3e)
	-- node[above right]{$\varepsilon$}
	(P2);

	\draw (P1)
	--
	(P2e);
	\draw (P3)
	--
	(P2e);

	\draw[dashed] (Q1e)
	--
	(Q3e);


	\filldraw [black] (P1)
	node[anchor=east]{$p_{1}$}
	circle (2pt);
	\filldraw [black] (P2)
	node[anchor=south]{$p_{2}$}
	circle (2pt);
	\filldraw [black] (P3)
	node[anchor=west]{$p_{3}$}
	circle (2pt);

	\filldraw [black] (Q1e)
	node[anchor=east]{$q_{1,\varepsilon}$}
	circle (2pt);
	\filldraw [black] (Q3e)
	node[anchor=west]{$q_{3, \varepsilon}$}
	circle (2pt);

	\filldraw [black] (P2e)
	node[anchor=south]{$p_{2, \varepsilon}$}
	circle (2pt);

\end{tikzpicture} 


==> figures/standalone.tex <==
\documentclass[convert={density=300,size=1080x800,outext=.png}]{standalone}
\usepackage{tikz}
\usepackage{tkz-euclide}
\usetikzlibrary{calc}
\usetkzobj{angle}

\usetikzlibrary{patterns}
\usetikzlibrary{shapes.geometric}

\input{../preamble.tex}
\begin{document}


\begin{tikzpicture}[scale=0.8]
	\coordinate (P) at (0,0);
	\coordinate (Q) at (10,1);
	\coordinate (R) at (10,-1);

	% comparison triangle
	\draw (P)
	-- node[above]{$a+\varepsilon$}
	(Q);
	\draw[dashed] (Q)
	-- node[right]{$\varepsilon$}
	 (R);
	\draw (R)
	-- node[below]{$a+\varepsilon$}
	(P);

	% \tkzMarkAngle[size=0.6cm](P,Q,R)
	\tkzLabelAngle[pos = 0.75, scale=0.9](P,Q,R){$\approx \frac{\pi}{2}$}

	\tkzLabelAngle[pos = 0.75, scale=0.9](P,R,Q){$\approx \frac{\pi}{2}$}

	\tkzLabelAngle[pos = 3, scale=0.7](R,P,Q){$\approx 0$}

	\filldraw [black] (P) circle (2pt);
	\filldraw [black] (Q) circle (2pt);
	\filldraw [black] (R) circle (2pt);

\end{tikzpicture} 
\end{document}


==> figures/triang.tikz <==
	\begin{tikzpicture}[scale=0.8]
		\node[draw,minimum size=4cm,name=O,regular polygon,regular
		polygon sides=8] {};
		% \foreach \x in {1,2,...,8}{
		% 	\draw (O.corner 1) -- (O.corner \x);
		% 	\node[fill,circle,draw,inner sep=1pt] at (O.corner \x) {};
		% }
		\draw
		(O.corner 1) node[fill, circle, inner sep=1pt]{}
		-- node[above]{$a_{1}$}
		(O.corner 2) node[fill, circle, inner sep=1pt]{};
		\draw
		(O.corner 2) node[fill, circle, inner sep=1pt]{}
		-- node[above left]{$b_{1}$}
		(O.corner 3) node[fill, circle, inner sep=1pt]{};
		\draw
		(O.corner 3) node[fill, circle, inner sep=1pt]{}
		-- node[left]{$a_{1}^{-1} $}
		(O.corner 4) node[fill, circle, inner sep=1pt]{};
		\draw
		(O.corner 4) node[fill, circle, inner sep=1pt]{}
		-- node[below left]{$b_{1}^{-1} $}
		(O.corner 5) node[fill, circle, inner sep=1pt]{};
		\draw
		(O.corner 5) node[fill, circle, inner sep=1pt]{}
		-- node[below]{$a_{2} $}
		(O.corner 6) node[fill, circle, inner sep=1pt]{};
		\draw
		(O.corner 6) node[fill, circle, inner sep=1pt]{}
		-- node[below right]{$b_{2} $}
		(O.corner 7) node[fill, circle, inner sep=1pt]{};
		\draw
		(O.corner 7) node[fill, circle, inner sep=1pt]{}
		-- node[right]{$a_{2}^{-1} $}
		(O.corner 8) node[fill, circle, inner sep=1pt]{};
		\draw
		(O.corner 8) node[fill, circle, inner sep=1pt]{}
		-- node[above right]{$b_{2}^{-1} $}
		(O.corner 1) node[fill, circle, inner sep=1pt]{};

		\draw
		(O.corner 1) node[fill, circle, inner sep=1pt]{}
		-- %node[sloped, scale=0.8, above]{$a_{1} b_{1} $}
		(O.corner 3) node[fill, circle, inner sep=1pt]{};
		\draw
		(O.corner 1) node[fill, circle, inner sep=1pt]{}
		-- %node[sloped, scale=0.8, above]{$a_{1} b_{1} a_{1}^{-1} $}
		(O.corner 4) node[fill, circle, inner sep=1pt]{};
		\draw
		(O.corner 1) node[fill, circle, inner sep=1pt]{}
		-- %node[sloped, scale=0.8, above]{$[a_{1}, b_{1}] $}
		(O.corner 5) node[fill, circle, inner sep=1pt]{};
		\draw
		(O.corner 1) node[fill, circle, inner sep=1pt]{}
		-- %node[sloped, scale=0.8, above]{$b_2^{-1} a_{2}^{-1} b_{2} $}
		(O.corner 6) node[fill, circle, inner sep=1pt]{};
		\draw
		(O.corner 1) node[fill, circle, inner sep=1pt]{}
		-- %node[sloped, scale=0.6, above]{$b_2^{-1} a_{2}^{-1} $}
		(O.corner 7) node[fill, circle, inner sep=1pt]{};

	\end{tikzpicture} 


==> figures/trig_eps.tikz <==
\begin{tikzpicture}[scale=0.8]
\draw (0,0) node[anchor=east]{$x$}
% ..controls (2,0.5) and (2,0.5).. (4,0) node[anchor=west]{$y$}
to[bend left=10] (4,0) node[anchor=west]{$y$}
to[bend left=10] (2, 4) node[anchor=east]{$z$}
to[bend left=10] cycle;
\draw (0,0)
	-- (-0.5,-0.5) node[anchor=north]{$x'$};
\draw (4,0)
	-- (4.5,-0.5) node[anchor=north]{$y'$};
\draw (2,4)
	-- (2,4.5) node[anchor=south]{$z'$};
\filldraw [black] (0,0) circle (2pt);
\filldraw [black] (4,0) circle (2pt);
\filldraw [black] (2,4) circle (2pt);
\filldraw [black] (-0.5,-0.5) circle (2pt);
\filldraw [black] (4.5,-0.5) circle (2pt);
\filldraw [black] (2,4.5) circle (2pt);

% \draw (0,0) node[anchor=east]{$x$}
% -- (4,0) node[anchor=west]{$y$}
% -- (2,4) node[anchor=east]{$z$}
% -- cycle;
% \draw (0,0)
	% -- (-0.5,-0.5) node[anchor=north]{$x'$};
% \draw (4,0)
	% -- (4.5,-0.5) node[anchor=north]{$y'$};
% \draw (2,4)
	% -- (2,4.5) node[anchor=south]{$z'$};
% \filldraw [black] (0,0) circle (2pt);
% \filldraw [black] (4,0) circle (2pt);
% \filldraw [black] (2,4) circle (2pt);
% \filldraw [black] (-0.5,-0.5) circle (2pt);
% \filldraw [black] (4.5,-0.5) circle (2pt);
% \filldraw [black] (2,4.5) circle (2pt);
\end{tikzpicture} 

